Open manifolds with non-homeomorphic positively curved souls

We extend two known existence results to simply connected manifolds with positive sectional curvature: we show that there exist pairs of simply connected positively-curved manifolds that are tangentially homotopy equivalent but not homeomorphic, and we deduce that an open manifold may admit a pair of non-homeomorphic simply connected and positively-curved souls. Examples of such pairs are given by explicit pairs of Eschenburg spaces. To deduce the second statement from the first, we extend our earlier work on the stable converse soul question and show that it has a positive answer for a class of spaces that includes all Eschenburg spaces.

==> picture_iso-implications.tex <==
\newcommand*{\strict}[1]{\textcolor{gray}{$\not\hspace{-0.5pt}\Leftrightarrow$ #1}}

\begin{tikzpicture}[x=2cm,y=2cm,commutative diagrams/every diagram]
  \path[align=center,font=\sffamily]
  node at (0,1) (diff) {diffeo-\\morphic}
  node at (-1,0) (homeo) {homeo-\\morphic}
  node at (1,0) (the) {tangentially\\homotopy\\equivalent}
  node at (0,-1) (he) {homotopy\\equivalent\\[6pt]positively curved\\Eschenburg spaces};

  \path[commutative diagrams/.cd,every arrow,every label,font=\tiny]
  (diff)  edge[commutative diagrams/Rightarrow] node[swap] {\strict{\cite{CEZ07}}} (homeo)
  (diff)  edge[commutative diagrams/Rightarrow] (the)
  (homeo) edge[white,text=black] node {\Cref{rem: homeo type s mfds are tangentially homotopic}} (the)
  (homeo) edge[commutative diagrams/Rightarrow] node[swap] {\strict{Prop.~\ref{prop:Eschenburg-phenomena} (b)}} (the)
  (the)   edge[commutative diagrams/Rightarrow] node {\strict{Prop.~\ref{prop:Eschenburg-phenomena} (a)}}
  (he)
  (homeo) edge[commutative diagrams/Rightarrow] node[swap] {\strict{\cite{Sha02,CEZ07}}} (he);

  \path[align=center,font=\sffamily]
  node at (3.5,1) (diff) {diffeo-\\morphic}
  node at (2.5,0) (homeo) {homeo-\\morphic}
  node at (4.5,0) (the) {tangentially\\homotopy\\equivalent}
  node at (3.5,-1) (he) {homotopy\\equivalent\\[6pt]Aloff-Wallach spaces\\~};

  \path[commutative diagrams/.cd,every arrow,every label,font=\tiny]
  (diff)  edge[commutative diagrams/Rightarrow] node[swap] {\strict{\cite{KS91}}} (homeo)
  (diff)  edge[commutative diagrams/Rightarrow] (the)
  (homeo) edge[white,text=black] %node {\Cref{rem: homeo type s mfds are tangentially homotopic}}
  (the)
  (homeo) edge[commutative diagrams/Leftrightarrow] node[swap] {Prop.~\ref{prop:Eschenburg-phenomena}}
  (the)
  (the)   edge[commutative diagrams/Leftrightarrow] %node {Prop.~\ref{prop:Eschenburg-phenomena} (\cite{Sha02})}
  (he)
  (homeo) edge[commutative diagrams/Leftrightarrow] node[swap] {\cite{Sha02}}
  (he);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> picture_main-result.tex <==
\begin{tikzpicture}[font=\Large]
  \node at (0,0) (pc) {};
  \node at (-5cm,-8.66cm) (nh) {};
  \node at (5cm,-8.66cm) (sc) {};
  \node at (0,-5.77cm) (center) {};

  \node at (-2.5cm,-4.33cm) (pc-nh) {};
  \node at (2.5cm,-4.33cm) (pc-sc) {};
  \node at (0,-8.66cm) (nh-sc) {};

  \filldraw[fill=white!90!black] (center) circle (8cm);

  \tikzstyle{area} = [anchor=center,shape=rectangle,
                      minimum width=14cm,
                      minimum height=4cm,
                      rounded corners=2cm,
                      fill=white!95!black,draw=black,text opacity=1,
                      align=center,inner sep=0,font=\LARGE]
  \node[area,rotate around={ 60:(pc-nh)}] at (pc-nh)
     {Lens spaces};
  \node[area,rotate around={-60:(pc-sc)}] at (pc-sc)
     {Eschenburg spaces \cite{BKS15}\\\(\Sigma^7\) \cite{PW}\\~\\~\\~};
  \node[area,rotate around={  0:(nh-sc)}] at (nh-sc)
     {~\\~\\~\\~\\\(\mathbb{S}^3\times\mathbb{S}^4\) \cite{Bel}\\ \(\mathbb{S}^2\times\mathbb{S}^2\times\mathbb{S}^3\times\mathbb{S}^3\) \cite{KPT}\\and other examples \cite{BKS11}};
  \node[area,fill opacity=0,rotate around={ 60:(pc-nh)},draw=black] at (pc-nh) {};
  \node[area,fill opacity=0,rotate around={-60:(pc-sc)},draw=black] at (pc-sc) {};
  \node[area,fill opacity=0,rotate around={  0:(nh-sc)},draw=black] at (nh-sc) {};
  \node[align=center,font=\LARGE] at (0,-12) {Eschenburg spaces\\(\Cref{THM: nondiffeo souls with positive curv})};
  \tikzstyle{corner}=[font=\bf\sffamily\LARGE,align=center,text=black]
  \node[corner] at (pc) {\bf\sffamily positively\\\bf\sffamily curved};
  \node[corner] at (nh) {non-\\homeo-\\morphic};
  \node[corner] at (sc) {simply\\connected};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "pictures"
%%% End:

